FlowMap-OPD: On-Policy Distillation for Few-Step Flow-Map Generators

Few-step flow-map generators, such as MeanFlow and consistency models, sample in a few long-range jumps. On-policy distillation (OPD) trains a student on states drawn from its own sampler, but existing methods compare teacher and student through the local stochastic transitions of a multi-step sampler, which a flow-map student never deploys. We present FlowMap-OPD, the first systematic study of OPD for flow-map students. It separates state collection from supervision: the student collects states with its native few-step sampler, while the teacher supervises the flow map, velocities induced from it, or the instantaneous velocity linked to the map by a separately weighted consistency penalty. We find that instantaneous-velocity supervision with a small consistency weight, our chosen form, transfers the teacher's gains best, whereas supervising the deployed map, although the natural choice, transfers them worst when teacher and student start from different pretrained models. This gives a counter-intuitive rule: \emph{sample with the flow map, learn the velocity}. As a further benefit, this form applies to any teacher that defines a velocity, including multi-step ones, and to students initialized from multi-step models. On FLUX and SD3.5, a single few-step student consolidates three specialist teachers within 300 updates, matches or exceeds each on its own benchmark (e.g., OCR 0.883 versus 0.850 on FLUX), and outperforms both multi-reward reinforcement learning and LoRA merging.

==> figures/consistency_routes.tex <==
% Matched single-column panels: continuous trajectory, separate map arcs,
% and a straight local velocity step at the source or destination.
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,
  line cap=round,line join=round,>=stealth]
\path[use as bounding box] (0,-0.14) rectangle (3.85,2.78);
\coordinate (a) at (0.25,0.35);
\coordinate (c) at (0.90,0.42);
\coordinate (b) at (3.45,2.00);
% A continuous S-shaped reference trajectory, independent of map jumps.
\draw[black!35,line width=1.1pt]
  (a) .. controls (1.80,0.35) and (1.90,2.00) .. (b);
\draw[->,black!65,line width=1.1pt,dash pattern=on 3pt off 2pt]
  (a) .. controls (0.12,2.42) and (2.64,2.72) .. (b);
\node at (1.76,2.56) {$\psi_{t\to r}$};
\draw[->,black!65,line width=1.1pt,dash pattern=on 3pt off 2pt]
  (c) .. controls (2.27,0.14) and (3.67,0.77) .. (b);
\node at (2.64,0.16) {$\psi_{t-\iota\to r}$};
\draw[->,black,line width=1.4pt] (a)--(c);
\node at (0.65,0.03) {$-\iota v_t$};
\node[above] at (0.78,0.54) {$x_{t-\iota}$};
\node[left] at (0.25,0.38) {$x_t$};
\node[above] at (3.45,2.10) {$x_r$};
\foreach \p in {a,c,b} \fill[black!85] (\p) circle (1.45pt);
\end{tikzpicture}\par
\vspace{1pt}{\small\bfseries (a) Source (src)\par}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,
  line cap=round,line join=round,>=stealth]
\path[use as bounding box] (0,-0.14) rectangle (3.85,2.78);
\coordinate (a) at (0.25,0.35);
\coordinate (c) at (2.80,1.93);
\coordinate (b) at (3.45,2.00);
\draw[black!35,line width=1.1pt]
  (a) .. controls (1.80,0.35) and (1.90,2.00) .. (b);
\draw[->,black!65,line width=1.1pt,dash pattern=on 3pt off 2pt]
  (a) .. controls (0.12,2.42) and (2.64,2.72) .. (b);
\node at (1.76,2.56) {$\psi_{t\to r-\iota}$};
\draw[->,black!65,line width=1.1pt,dash pattern=on 3pt off 2pt]
  (a) .. controls (1.92,0.02) and (2.95,0.58) .. (c);
\node at (2.00,0.16) {$\psi_{t\to r}$};
\draw[->,black,line width=1.4pt] (c)--(b);
\node at (3.13,1.60) {$-\iota v_r$};
\node[above] at (2.65,1.99) {$x_r$};
\node[left] at (0.25,0.38) {$x_t$};
\node[above] at (3.45,2.10) {$x_{r-\iota}$};
\foreach \p in {a,c,b} \fill[black!85] (\p) circle (1.45pt);
\end{tikzpicture}\par
\vspace{1pt}{\small\bfseries (b) Destination (dst)\par}
\end{minipage}

